Residual Clipping Noise in Multi-layer Optical OFDM: Modeling, Analysis, and Application

Optical orthogonal frequency division multiplexing (O-OFDM) schemes are variations of OFDM schemes which produce non-negative signals. Asymmetrically-clipped O-OFDM (ACO-OFDM) is a single-layer O-OFDM scheme, whose spectral efficiency can be enhanced by adopting multiple ACO-OFDM layers or a combination of ACO-OFDM and other O-OFDM schemes. However, since symbol detection in such enhanced ACO-OFDM (eACO-OFDM) is done iteratively, erroneous detection leads to residual clipping noise (RCN) which can degrade performance in practice. Thus, it is important to develop an accurate model for RCN which can be used to design RCN-aware eACO-OFDM schemes. To this end, this paper provides a mathematical analysis of RCN leading to an accurate model of RCN power. The obtained model is used to analyze the performance of various eACO-OFDM schemes. It is shown that the model provides an accurate evaluation of symbol error rate (SER), which would be underestimated if RCN is ignored. Moreover, the model is shown to be useful for designing an RCN-aware resource allocation that increases the robustness of the system in terms of meeting a target SER, compared to an RCN-unaware design.

==> fig_Prcn_est_cmp_.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.4in,
height=2.3in,
at={(0,0)},
scale only axis,
xmin=1,
xmax=8,
xtick = {1, 2,3,4,5,6,7,8},
xlabel style={font=\color{white!15!black}},
xlabel={Layer index},
ymode=log,
ymin=0.001,
ymax=2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Power},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.218356518908773\\
2	0.133342301735317\\
3	0.0777821289766665\\
4	0.0436282154584948\\
5	0.0237497289859245\\
6	0.0126805059221739\\
7	0.00663086889187016\\
8	0.00351735491071428\\
};
\addlegendentry{\scriptsize 0dB-simulated}

\addplot [color=black, dashed, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
1	0.192746037085559\\
2	0.107426644974076\\
3	0.0577978785126185\\
4	0.0304318867557884\\
5	0.0158054791610902\\
6	0.00813521900421932\\
7	0.00416141204258343\\
8	0.00211932238885683\\
};
\addlegendentry{\scriptsize 0dB-estimated}

\addplot [color=blue, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.426956446798958\\
2	0.33966780951125\\
3	0.256048241566272\\
4	0.180443138650768\\
5	0.119556437318473\\
6	0.0751402192625029\\
7	0.0445635554432215\\
8	0.0259267113095238\\
};
\addlegendentry{\scriptsize 10dB-simulated}

\addplot [color=black, dashed, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1	0.455389144186364\\
2	0.369800800951995\\
3	0.276659011669458\\
4	0.186132591128151\\
5	0.113498313225328\\
6	0.064561090013791\\
7	0.0351677891412358\\
8	0.0186586212402996\\
};
\addlegendentry{\scriptsize 10dB-estimated}

\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.235393681769847\\
2	0.285854585626088\\
3	0.339256233658507\\
4	0.331792298853642\\
5	0.278813080364893\\
6	0.221782983951934\\
7	0.164588460195928\\
8	0.118549107142857\\
};
\addlegendentry{\scriptsize 20dB-simulated}

\addplot [color=black, dashed, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
1	0.241587560986905\\
2	0.302054432727171\\
3	0.373781407047876\\
4	0.372336957746851\\
5	0.318939258122056\\
6	0.254954629200642\\
7	0.186512023210142\\
8	0.122528909593023\\
};
\addlegendentry{\scriptsize 20dB-estimated}

\end{axis}


\end{tikzpicture}%

==> fig_Prcn_est_cmp_fsChan.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.4in,
height=2.3in,
at={(0,0)},
scale only axis,
xmin=1,
xmax=8,
xtick = {1, 2,3,4,5,6,7,8},
xlabel style={font=\color{white!15!black}},
xlabel={Layer index},
ymode=log,
ymin=0.001,
ymax=2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Power},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.319046214818262\\
2	0.178068220833952\\
3	0.0967224409100368\\
4	0.0517354495401605\\
5	0.0272194077783867\\
6	0.0139824439124803\\
7	0.00727236597684033\\
8	0.00382161458333334\\
};
\addlegendentry{\scriptsize 0dB-simulated}

\addplot [color=black, dashed, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
1	0.237487281828941\\
2	0.124293983910845\\
3	0.0642724242222026\\
4	0.0329811361614607\\
5	0.0168221799545646\\
6	0.0085493249321514\\
7	0.0043415690594577\\
8	0.00219520546581784\\
};
\addlegendentry{\scriptsize 0dB-estimated}

\addplot [color=blue, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.748535865040728\\
2	0.55636287968582\\
3	0.386961802676769\\
4	0.254486355256617\\
5	0.157847308806794\\
6	0.0923905376517088\\
7	0.0521866601709869\\
8	0.0287723214285713\\
};
\addlegendentry{\scriptsize 10dB-simulated}

\addplot [color=black, dashed, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1	0.792086053793979\\
2	0.583466182125666\\
3	0.386148368500489\\
4	0.232549475599582\\
5	0.131151757593468\\
6	0.0710800250911117\\
7	0.0376217765550282\\
8	0.019591800886742\\
};
\addlegendentry{\scriptsize 10dB-estimated}

\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
1	1.03291474978009\\
2	1.09152886716618\\
3	0.946455938874549\\
4	0.764705450194442\\
5	0.583277510467361\\
6	0.420375453769025\\
7	0.280752479946969\\
8	0.179015997023809\\
};
\addlegendentry{\scriptsize 20dB-simulated}

\addplot [color=black, dashed, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
1	1.08466626972295\\
2	1.18310136857598\\
3	1.05356130107178\\
4	0.864279099119369\\
5	0.655596224394413\\
6	0.448239111844311\\
7	0.276984955844419\\
8	0.158872452532526\\
};
\addlegendentry{\scriptsize 20dB-estimated}

\end{axis}

\end{tikzpicture}%

==> fig_Prcn_from_layer_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}
\begin{tikzpicture}

\begin{axis}[%
width=2.4in,
height=2.3in,
at={(0,0)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={\cc{$\gamma_\text{eff}$} (dB)},
ymode=log,
ymin=1e-3,
ymax=5,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Power},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
0	1.29532641369047\\
2	1.43972428729491\\
4	1.56387526125576\\
6	1.6844631215994\\
8	1.81460609391107\\
10	1.97055357142857\\
12	2.15694293758707\\
14	2.31857210029172\\
16	2.23612413781653\\
18	1.74533411331426\\
20	0.970424107142853\\
22	0.316318266328697\\
24	0.0457148378829794\\
26	0.0015699166695934\\
28	0\\
30	0\\
};
\addlegendentry{\scriptsize simulated \cc{$\mathcal{P}\{\mathbf{e}_1\}$}}

\addplot [color=red, dashed, mark=star, mark options={solid, red}]
table[row sep=crcr]{%
	0	0.323831603422618\\
	2	0.359931071823729\\
	4	0.39096881531394\\
	6	0.421115780399849\\
	8	0.453651523477767\\
	10	0.492638392857142\\
	12	0.539235734396767\\
	14	0.57964302507293\\
	16	0.559031034454132\\
	18	0.436333528328564\\
	20	0.242606026785713\\
	22	0.0790795665821743\\
	24	0.0114287094707448\\
	26	0.00039247916739835\\
};
\addlegendentry{\scriptsize \cc{simulated $\frac{\mathcal{P}\{\mathbf{e}_1\}}{4}$}}


\addplot [color=blue, dashed, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.218356518908773\\
2	0.259644700759136\\
4	0.299671566005768\\
6	0.339126350329682\\
8	0.38078595570592\\
10	0.426956446798958\\
12	0.479627055512064\\
14	0.526921560014224\\
16	0.519148649889092\\
18	0.414481583595111\\
20	0.235393681769847\\
22	0.0779590326040945\\
24	0.011348364229233\\
26	0.000390170740600789\\
28	0\\
30	0\\
};
\addlegendentry{\scriptsize simulated \cc{$\mathcal{P}\{\boldsymbol{\delta}_{1}\}$}}

\addplot [color=black, dashed, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.0618095494377746\\
2	0.0933490415334737\\
4	0.138769381839635\\
6	0.201800426453213\\
8	0.284469021499682\\
10	0.383434766533561\\
12	0.484002249102574\\
14	0.554089139808581\\
16	0.547409403256365\\
18	0.432041842749165\\
20	0.241587559801272\\
22	0.0793255191476275\\
24	0.0113686741910936\\
26	0.000443437280757578\\
28	2.21890674101353e-06\\
30	4.31359088082235e-10\\
};
\addlegendentry{\scriptsize estimated RCN power, 1 rim}

\addplot [color=black, dashed, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.143771432130756\\
2	0.199897060686144\\
4	0.265714074661043\\
6	0.33432628300597\\
8	0.397516343053939\\
10	0.454115995117647\\
12	0.511337523388395\\
14	0.559091831729638\\
16	0.547692262788403\\
18	0.432044348917059\\
20	0.241587560986905\\
22	0.0793255191476326\\
24	0.0113686741910936\\
26	0.000443437280757578\\
28	2.21890674101353e-06\\
30	4.31359088082235e-10\\
};
\addlegendentry{\scriptsize estimated RCN power, 2 rims}

\addplot [color=black, dashed, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.192746037085559\\
2	0.250656828416745\\
4	0.307805788492625\\
6	0.359044302571859\\
8	0.406020295703253\\
10	0.455389144186364\\
12	0.511389357162504\\
14	0.559092103805996\\
16	0.547692262844573\\
18	0.432044348917059\\
20	0.241587560986905\\
22	0.0793255191476326\\
24	0.0113686741910936\\
26	0.000443437280757578\\
28	2.21890674101353e-06\\
30	4.31359088082235e-10\\
};
\addlegendentry{\scriptsize estimated RCN power, 3 rims}





\end{axis}


\end{tikzpicture}%

==> fig_Prcn_from_layer_1_fsChan.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}

\begin{tikzpicture}

\begin{axis}[%
width=2.4in,
height=2.3in,
at={(0,0)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={\cc{$\gamma_\text{eff}$} (dB)},
ymode=log,
ymin=1e-3,
ymax=5,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Power},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
0	2.12191636904763\\
2	2.5038601377307\\
4	2.8398597423248\\
6	3.12746209961971\\
8	3.39101968727081\\
10	3.65757068452382\\
12	3.94733215497724\\
14	4.29027399057158\\
16	4.67217272034537\\
18	4.86001936520517\\
20	4.41148809523808\\
22	3.19093008651509\\
24	1.59796346647373\\
26	0.483415849957819\\
28	0.0614056701324473\\
30	0.00282738095238095\\
};
\addlegendentry{\scriptsize simulated \cc{$\mathcal{P}\{\mathbf{e}_1\}$}}

\addplot [color=red, dashed, mark=star, mark options={solid}]
table[row sep=crcr]{%
	0	0.530479092261908\\
	2	0.625965034432675\\
	4	0.709964935581200\\
	6	0.781865524904927\\
	8	0.847754921817703\\
	10	0.914392671130955\\
	12	0.986833038744310\\
	14	1.07256849764290\\
	16	1.16804318008634\\
	18	1.21500484130129\\
	20	1.10287202380952\\
	22	0.797732521628773\\
	24	0.399490866618433\\
	26	0.120853962489455\\
	28	0.0153514175331118\\
	30	0.000706845238095238\\
};
\addlegendentry{\scriptsize \cc{simulated $\frac{\mathcal{P}\{\mathbf{e}_1\}}{4}$}}



\addplot [color=blue, dashed, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.319046214818262\\
2	0.404447596537497\\
4	0.492243625860945\\
6	0.578219305052332\\
8	0.663123511949232\\
10	0.748535865040728\\
12	0.839084270030503\\
14	0.939083062062604\\
16	1.04773356199288\\
18	1.11360568038238\\
20	1.03291474978009\\
22	0.763501135526619\\
24	0.389745238013597\\
26	0.119443807288313\\
28	0.0152506196529412\\
30	0.00070240332951485\\
};
\addlegendentry{\scriptsize simulated \cc{$\mathcal{P}\{\boldsymbol{\delta}_{1}\}$}}

\addplot [color=black, dashed, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.0651537582501956\\
2	0.100033400487632\\
4	0.152088076805451\\
6	0.228176836391543\\
8	0.336129296833832\\
10	0.482677624136492\\
12	0.668508436214167\\
14	0.879024678015082\\
16	1.0717717780255\\
18	1.16977236305652\\
20	1.08428471131819\\
22	0.78908740984896\\
24	0.400781753427916\\
26	0.118864450817518\\
28	0.0156698771258528\\
30	0.000602597915485786\\
};
\addlegendentry{\scriptsize estimated RCN power, 1 rim}

\addplot [color=black, dashed, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.165075984933912\\
2	0.241019849268671\\
4	0.342048309155351\\
6	0.467403309463019\\
8	0.608803326669206\\
10	0.750759014484525\\
12	0.880102251513706\\
14	0.999445042405495\\
16	1.11378163017562\\
18	1.17678200896784\\
20	1.08466626957812\\
22	0.789091155743413\\
24	0.400781756067111\\
26	0.118864450817549\\
28	0.0156698771258528\\
30	0.000602597915485786\\
};
\addlegendentry{\scriptsize estimated RCN power, 2 rims}

\addplot [color=black, dashed, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.237487281828941\\
2	0.333014547027391\\
4	0.447010586246581\\
6	0.569313790561033\\
8	0.686528372856699\\
10	0.792086053793979\\
12	0.892902513743888\\
14	1.00120257376697\\
16	1.1138519785434\\
18	1.17678243817491\\
20	1.08466626972295\\
22	0.789091155743413\\
24	0.400781756067111\\
26	0.118864450817549\\
28	0.0156698771258528\\
30	0.000602597915485786\\
};
\addlegendentry{\scriptsize estimated RCN power, 3 rims}

\end{axis}

\end{tikzpicture}%

==> fig_RCNcor9L_k257_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.4in,
height=2.3in,
at={(0,0)},
scale only axis,
xmin=1,
xmax=8,
xtick={1,2,3,4,5,6,7,8},
tick align=outside,
xlabel={t1},
ymin=1,
ymax=8,
ytick={1,2,3,4,5,6,7,8},
ylabel={$t_2$},
zmin=-0.01,
zmax=1.01,
zlabel={\modi{$|\rho_{t_1,t_2}(k)|$}},
%view={-20}{30},
view={90}{0},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(axis cs: 8,8,1)}, anchor=north west, legend cell align=left, align=left}
]
\addplot3 [color=black, dotted, mark=square, mark options={solid, black} ]
 table[row sep=crcr] {%
1	1	1.00012364815903\\
1	2	0.00723419954303165\\
1	3	0.017730601618715\\
1	4	0.00215332135772673\\
1	5	0.00801243932292706\\
1	6	0.0148170171360081\\
1	7	0.00876082975635962\\
1	8	0.0131446815555399\\
};
 \addlegendentry{\scriptsize $t_1 = 1$}

\addplot3 [color=black, dotted, mark=triangle, mark options={solid, black} ]
 table[row sep=crcr] {%
2	1	0.00723419954303165\\
2	2	0.999913663262204\\
2	3	0.00820913160397697\\
2	4	0.00512830174865328\\
2	5	0.00323403447048174\\
2	6	0.0144297857531365\\
2	7	0.0103614054299998\\
2	8	0.00511848250693002\\
};
 \addlegendentry{\scriptsize $t_1 = 2$}

\addplot3 [color=black, dotted, mark=asterisk, mark options={solid, black} ]
 table[row sep=crcr] {%
3	1	0.017730601618715\\
3	2	0.00820913160397697\\
3	3	0.999932624981091\\
3	4	0.0170719820058953\\
3	5	0.0247666748369509\\
3	6	0.0181724644288342\\
3	7	0.0195912948315161\\
3	8	0.00698404371587171\\
};
 \addlegendentry{\scriptsize $t_1 = 3$}

\addplot3 [color=black, dotted, mark=o, mark options={solid, black} ]
 table[row sep=crcr] {%
4	1	0.00215332135772673\\
4	2	0.00512830174865328\\
4	3	0.0170719820058953\\
4	4	1.00002602560134\\
4	5	0.0209437499331864\\
4	6	0.0184593257884122\\
4	7	0.0145749872939283\\
4	8	0.0192027496297948\\
};
 \addlegendentry{\scriptsize $t_1 = 4$}

\addplot3 [color=black, dotted, mark=+, mark options={solid, black} ]
 table[row sep=crcr] {%
5	1	0.00801243932292706\\
5	2	0.00323403447048174\\
5	3	0.0247666748369509\\
5	4	0.0209437499331864\\
5	5	1.00001548252851\\
5	6	0.0173174955718891\\
5	7	0.0128500951204616\\
5	8	0.0136844193205752\\
};
 \addlegendentry{\scriptsize $t_1 = 5$}

\addplot3 [color=black, dashed, mark=square, mark options={solid, black} ]
 table[row sep=crcr] {%
6	1	0.0148170171360081\\
6	2	0.0144297857531365\\
6	3	0.0181724644288342\\
6	4	0.0184593257884122\\
6	5	0.0173174955718891\\
6	6	0.999966245358332\\
6	7	0.0238480602272186\\
6	8	0.0130843258989047\\
};
 \addlegendentry{\scriptsize $t_1 = 6$}

\addplot3 [color=black, dashed, mark=triangle, mark options={solid, black} ]
 table[row sep=crcr] {%
7	1	0.00876082975635962\\
7	2	0.0103614054299998\\
7	3	0.0195912948315161\\
7	4	0.0145749872939283\\
7	5	0.0128500951204616\\
7	6	0.0238480602272186\\
7	7	1.00001289672055\\
7	8	0.0263138761883249\\
};
 \addlegendentry{\scriptsize $t_1 = 7$}

\addplot3 [color=black, dashed, mark=asterisk, mark options={solid, black} ]
 table[row sep=crcr] {%
8	1	0.0131446815555399\\
8	2	0.00511848250693002\\
8	3	0.00698404371587171\\
8	4	0.0192027496297948\\
8	5	0.0136844193205752\\
8	6	0.0130843258989047\\
8	7	0.0263138761883249\\
8	8	0.999915786364506\\
};
 \addlegendentry{\scriptsize $t_1 = 8$}

\end{axis}

\end{tikzpicture}%

==> fig_SERest_adapRA_fineSNR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.45098,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.4in,
height=2.3in,
at={(0,0)},
scale only axis,
unbounded coords=jump,
xmin=5,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={\cc{$\gamma_\text{eff}$} (dB)},
ymode=log,
ymin=1.03918721274823e-06,
ymax=0.103918721274823,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={SER},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={SER constraint is 0.01},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize},
]
\addplot [color=blue]
  table[row sep=crcr]{%
0	nan\\
0.1	nan\\
0.2	nan\\
0.3	nan\\
0.4	nan\\
0.5	nan\\
0.6	nan\\
0.7	nan\\
0.8	nan\\
0.9	nan\\
1	nan\\
1.1	nan\\
1.2	nan\\
1.3	nan\\
1.4	nan\\
1.5	nan\\
1.6	nan\\
1.7	nan\\
1.8	nan\\
1.9	nan\\
2	nan\\
2.1	nan\\
2.2	nan\\
2.3	nan\\
2.4	nan\\
2.5	nan\\
2.6	nan\\
2.7	nan\\
2.8	nan\\
2.9	nan\\
3	nan\\
3.1	nan\\
3.2	nan\\
3.3	nan\\
3.4	nan\\
3.5	0.00554796779035214\\
3.6	0.005082306258059\\
3.7	0.00464705365870002\\
3.8	0.00424098071783835\\
3.9	0.00386285170438815\\
4	0.0035114285293503\\
4.1	0.00318547479041828\\
4.2	0.00288375973749311\\
4.3	0.00260506213459385\\
4.4	0.00234817399433159\\
4.5	0.00211190416207034\\
4.6	0.00189508172807829\\
4.7	0.0016965592474001\\
4.8	0.00151521574883444\\
4.9	0.0013499595162599\\
5	0.00119973062761547\\
5.1	0.00106350323906216\\
5.2	0.00094028760423282\\
5.3	0.000829131820961866\\
5.4	0.000729123300467669\\
5.5	0.000639389956590441\\
5.6	0.000559101115334118\\
5.7	0.000487468147595496\\
5.8	0.000423744830536703\\
5.9	0.000367227445543888\\
6	0.000317254623072839\\
6.1	0.000273206946880761\\
6.2	0.000234506332148824\\
6.3	0.000200615193784559\\
6.4	0.000171035422733253\\
6.5	0.000145307189397997\\
6.6	0.000123007594258762\\
6.7	0.000103749186475645\\
6.8	8.71783716591451e-05\\
6.9	7.29737300875733e-05\\
7	6.08442664578238e-05\\
7.1	5.05276117795542e-05\\
7.2	4.17881972826702e-05\\
7.3	3.44154192252641e-05\\
7.4	2.82218122895042e-05\\
7.5	2.30412478667146e-05\\
7.6	1.87271719925861e-05\\
7.7	1.51508960336742e-05\\
7.8	1.21999514837141e-05\\
7.9	9.77651843854458e-06\\
8	7.79593551778191e-06\\
8.1	6.18529722385179e-06\\
8.2	4.88214300641746e-06\\
8.3	0.0219873923743971\\
8.4	0.01971610894961\\
8.5	0.0175848633438618\\
8.6	0.0155968038024333\\
8.7	0.0137544054665483\\
8.8	0.0120593663928759\\
8.9	0.0105124903505305\\
9	0.00911353700169879\\
9.1	0.00786100489971808\\
9.2	0.00675180075677317\\
9.3	0.00578077483009053\\
9.4	0.00494022543368577\\
9.5	0.004219673291218\\
9.6	0.00360626271063167\\
9.7	0.00308585016985586\\
9.8	0.00264438730085414\\
9.9	0.00226905272245371\\
10	0.00194884068740736\\
10.1	0.00167465369060775\\
10.2	0.00143910484004664\\
10.3	0.00123621765666844\\
10.4	0.00106113149676498\\
10.5	0.000909854902454558\\
10.6	0.000779073471998471\\
10.7	0.00066600482709317\\
10.8	0.000568290135277476\\
10.9	0.000483912701494995\\
11	0.000411136240686385\\
11.1	0.00034845741831704\\
11.2	0.000294568793324081\\
11.3	0.000248329424182879\\
11.4	0.000208741192650014\\
11.5	0.000174929452974306\\
11.6	0.000146126999771748\\
11.7	0.000121660617832981\\
11.8	0.000100939668185991\\
11.9	0.0390233372377829\\
12	0.035401120357454\\
12.1	0.0319452759789833\\
12.2	0.0286635130551504\\
12.3	0.0255630980841932\\
12.4	0.0226506995758588\\
12.5	0.0199322224088475\\
12.6	0.0174126443641035\\
12.7	0.0150958643126841\\
12.8	0.0129845646291936\\
12.9	0.0110800908284442\\
13	0.00938233223408758\\
13.1	0.00788949513422249\\
13.2	0.00659751523045484\\
13.3	0.00549881714801432\\
13.4	0.00458057606079651\\
13.5	0.00382373446167644\\
13.6	0.00320439298772389\\
13.7	0.00269737857482707\\
13.8	0.00227981465939984\\
13.9	0.00193297113814105\\
14	0.0016423960326456\\
14.1	0.00139718588935495\\
14.2	0.00118909589445304\\
14.3	0.00101179403060813\\
14.4	0.000860316498382557\\
14.5	0.000730690915513027\\
14.6	0.000619679028987716\\
14.7	0.000524599661124853\\
14.8	0.000443204616002621\\
14.9	0.000373589685015295\\
15	0.000314129256768981\\
15.1	0.000263427115550863\\
15.2	0.055519695843864\\
15.3	0.0507761164788438\\
15.4	0.0462053400489967\\
15.5	0.0418185597978678\\
15.6	0.0376268681015368\\
15.7	0.0336410839996022\\
15.8	0.0298715890521615\\
15.9	0.026328140649814\\
16	0.0230196139387905\\
16.1	0.0199536950693191\\
16.2	0.0171366319173712\\
16.3	0.0145730730205478\\
16.4	0.0122658953767391\\
16.5	0.0102160696888812\\
16.6	0.00842274135112518\\
16.7	0.00688319146819721\\
16.8	0.00559166274413473\\
16.9	0.00453601453288325\\
17	0.00369335046981389\\
17.1	0.00302974836357934\\
17.2	0.00250684280066815\\
17.3	0.00209003329981889\\
17.4	0.00175253842296774\\
17.5	0.00147519868946564\\
17.6	0.00124459616594597\\
17.7	0.00105120346187611\\
17.8	0.000888052510381051\\
17.9	0.000749876396043395\\
18	0.000632572319853266\\
18.1	0.000532862847017253\\
18.2	0.00044807670010581\\
18.3	0.000376002214139054\\
18.4	0.063596769651168\\
18.5	0.0582424407476254\\
18.6	0.0530710453962846\\
18.7	0.0480957084197277\\
18.8	0.0433296155676244\\
18.9	0.0387857565884121\\
19	0.0344767000184856\\
19.1	0.0304144381264084\\
19.2	0.0266101942093308\\
19.3	0.023074046120391\\
19.4	0.0198144627283269\\
19.5	0.0168380525262188\\
19.6	0.0141494883091204\\
19.7	0.0117512668606753\\
19.8	0.00964358421324092\\
19.9	0.00782475875128556\\
20	0.00629120757641646\\
20.1	0.00503493924899328\\
20.2	0.00403726119250489\\
20.3	0.00326337308631269\\
20.4	0.00266693251064711\\
20.5	0.00220234607217929\\
20.6	0.00183345350926149\\
20.7	0.00153480475808009\\
20.8	0.00128920124946085\\
20.9	0.00108490656718514\\
21	0.000913637541041233\\
21.1	0.000769311648058433\\
21.2	0.000647295750215583\\
21.3	0.000543951656044566\\
21.4	0.000456352896639105\\
21.5	0.0713255498846411\\
21.6	0.0654869949434052\\
21.7	0.0598309780423555\\
21.8	0.0543718888930622\\
21.9	0.0491244895531307\\
22	0.0441036463340666\\
22.1	0.0393239490220852\\
22.2	0.0347994072914805\\
22.3	0.0305433363816865\\
22.4	0.0265682209575754\\
22.5	0.0228852175093886\\
22.6	0.019503468410114\\
22.7	0.0164298627508292\\
22.8	0.0136691212761694\\
22.9	0.0112234459032339\\
23	0.00909239237787417\\
23.1	0.00727376614107999\\
23.2	0.00576366359445148\\
23.3	0.004552361798075\\
23.4	0.00361464926517764\\
23.5	0.00290457871526625\\
23.6	0.00236625072219209\\
23.7	0.0019502309022896\\
23.8	0.0016207340914507\\
23.9	0.00135409610482356\\
24	0.00113485439559546\\
24.1	0.000952591880605614\\
24.2	0.000799964287324036\\
24.3	0.00067155659702314\\
24.4	0.000563221854212057\\
24.5	0.079639203880037\\
24.6	0.073392292511653\\
24.7	0.0673213361863347\\
24.8	0.0614411585694722\\
24.9	0.055767122664808\\
25	0.0503150519889356\\
25.1	0.0451009172604077\\
25.2	0.0401403567895205\\
25.3	0.0354483078524572\\
25.4	0.0310389350691634\\
25.5	0.0269255623192912\\
25.6	0.0231200903991142\\
25.7	0.0196321294250319\\
25.8	0.0164687814018447\\
25.9	0.0136348703085121\\
26	0.0111324874099791\\
26.1	0.00896085512893565\\
26.2	0.00711759171514348\\
26.3	0.00559880552972062\\
26.4	0.00439380482644537\\
26.5	0.00347313579503146\\
26.6	0.0027840163273223\\
26.7	0.00226526628609302\\
26.8	0.00186552589518028\\
26.9	0.00154912375291698\\
27	0.00129307504500025\\
27.1	0.00108254580542397\\
27.2	0.000907577317157795\\
27.3	0.000761141630194988\\
27.4	0.000638043573194055\\
27.5	0.000534293666971784\\
27.6	0.0797012352173074\\
27.7	0.0733241354524193\\
27.8	0.0671313580972927\\
27.9	0.0611385630738212\\
28	0.0553620143022876\\
28.1	0.0498184831768887\\
28.2	0.0445248395009445\\
28.3	0.039497461627783\\
28.4	0.0347518627310355\\
28.5	0.0303027223024498\\
28.6	0.0261638194124396\\
28.7	0.0223472268918425\\
28.8	0.0188623294527297\\
28.9	0.0157158554160531\\
29	0.0129121592014155\\
29.1	0.0104525235067202\\
29.2	0.00833542314574012\\
29.3	0.00655822233846916\\
29.4	0.00511638218903469\\
29.5	0.00399489969157274\\
29.6	0.00315417987887621\\
29.7	0.00253174254628458\\
29.8	0.00206381995050463\\
29.9	0.00170182260450436\\
30	0.00141389561693966\\
};
\addlegendentry{RCN-unaware evaluation}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
0	nan\\
0.1	nan\\
0.2	nan\\
0.3	nan\\
0.4	nan\\
0.5	nan\\
0.6	nan\\
0.7	nan\\
0.8	nan\\
0.9	nan\\
1	nan\\
1.1	nan\\
1.2	nan\\
1.3	nan\\
1.4	nan\\
1.5	nan\\
1.6	nan\\
1.7	nan\\
1.8	nan\\
1.9	nan\\
2	nan\\
2.1	nan\\
2.2	nan\\
2.3	nan\\
2.4	nan\\
2.5	nan\\
2.6	nan\\
2.7	nan\\
2.8	nan\\
2.9	nan\\
3	nan\\
3.1	nan\\
3.2	nan\\
3.3	nan\\
3.4	nan\\
3.5	0.00554796779035214\\
3.6	0.005082306258059\\
3.7	0.00464705365870002\\
3.8	0.00424098071783835\\
3.9	0.00386285170438815\\
4	0.0035114285293503\\
4.1	0.00318547479041828\\
4.2	0.00288375973749311\\
4.3	0.00260506213459385\\
4.4	0.00234817399433159\\
4.5	0.00211190416207034\\
4.6	0.00189508172807829\\
4.7	0.0016965592474001\\
4.8	0.00151521574883444\\
4.9	0.0013499595162599\\
5	0.00119973062761547\\
5.1	0.00106350323906216\\
5.2	0.00094028760423282\\
5.3	0.000829131820961866\\
5.4	0.000729123300467669\\
5.5	0.000639389956590441\\
5.6	0.000559101115334118\\
5.7	0.000487468147595496\\
5.8	0.000423744830536703\\
5.9	0.000367227445543888\\
6	0.000317254623072839\\
6.1	0.000273206946880761\\
6.2	0.000234506332148824\\
6.3	0.000200615193784559\\
6.4	0.000171035422733253\\
6.5	0.000145307189397997\\
6.6	0.000123007594258762\\
6.7	0.000103749186475645\\
6.8	8.71783716591451e-05\\
6.9	7.29737300875733e-05\\
7	6.08442664578238e-05\\
7.1	5.05276117795542e-05\\
7.2	4.17881972826702e-05\\
7.3	3.44154192252641e-05\\
7.4	2.82218122895042e-05\\
7.5	2.30412478667146e-05\\
7.6	1.87271719925861e-05\\
7.7	1.51508960336742e-05\\
7.8	1.21999514837141e-05\\
7.9	9.77651843854458e-06\\
8	7.79593551778191e-06\\
8.1	6.18529722385179e-06\\
8.2	4.88214300641746e-06\\
8.3	0.00477715787526938\\
8.4	0.00436511781605969\\
8.5	0.00398146232196017\\
8.6	0.00362490307601913\\
8.7	0.00564158586198849\\
8.8	0.00508330369296865\\
8.9	0.00457141931158808\\
9	0.00526861319580256\\
9.1	0.00469082643708899\\
9.2	0.00479074404786087\\
9.3	0.00422616611982503\\
9.4	0.00403822828750827\\
9.5	0.00353404919310298\\
9.6	0.00324011237302698\\
9.7	0.00281762048374496\\
9.8	0.00251524336197465\\
9.9	0.00221370528545995\\
10	0.00191052608167191\\
10.1	0.00166217279946219\\
10.2	0.00143084360730961\\
10.3	0.00123075969204512\\
10.4	0.00105753225549706\\
10.5	0.000907486428303883\\
10.6	0.000777518956458159\\
10.7	0.000664987792771962\\
10.8	0.000567627282862954\\
10.9	0.000483482609243916\\
11	0.000410858591166226\\
11.1	0.00034827919785886\\
11.2	0.000294455112459161\\
11.3	0.000248257406468701\\
11.4	0.000208695905509228\\
11.5	0.00017490115042077\\
11.6	0.000146109496283512\\
11.7	0.000121649889055941\\
11.8	0.000100933153604781\\
11.9	0.00654005550368626\\
12	0.0060730380297722\\
12.1	0.00553970205751783\\
12.2	0.00504539150575347\\
12.3	0.00458774077345694\\
12.4	0.00737197656632232\\
12.5	0.0066239220194011\\
12.6	0.00594166785731742\\
12.7	0.00532030201762065\\
12.8	0.00626409187968574\\
12.9	0.00554061344058818\\
13	0.0048931089074569\\
13.1	0.00503734161913718\\
13.2	0.00439909557191031\\
13.3	0.00421799822045841\\
13.4	0.00364877597242019\\
13.5	0.0033407292368822\\
13.6	0.00286963399056765\\
13.7	0.00254801014195542\\
13.8	0.00222577595033808\\
13.9	0.0018974506590712\\
14	0.00163610449487065\\
14.1	0.00139322346107246\\
14.2	0.00118659277940892\\
14.3	0.00101020891296921\\
14.4	0.000859311308471601\\
14.5	0.000730053361080453\\
14.6	0.000619275063483506\\
14.7	0.000524344254276727\\
14.8	0.000443043653972098\\
14.9	0.000373488667387749\\
15	0.000314066180000471\\
15.1	0.000263387914604158\\
15.2	0.000220254438845086\\
15.3	0.00725687184060511\\
15.4	0.00659893387669404\\
15.5	0.00599429910311886\\
15.6	0.00543848361001834\\
15.7	0.00492758461891964\\
15.8	0.00810545931080964\\
15.9	0.00724216980560953\\
16	0.00646294727737805\\
16.1	0.00575959236493672\\
16.2	0.00693325277443845\\
16.3	0.0060870902390287\\
16.4	0.00533942559980992\\
16.5	0.00559150097051389\\
16.6	0.00483716171399322\\
16.7	0.00418402662714786\\
16.8	0.00401502544904663\\
16.9	0.00343608525067727\\
17	0.00313676802783509\\
17.1	0.0026650351259915\\
17.2	0.00235249391923675\\
17.3	0.00204001401923388\\
17.4	0.00174784873841774\\
17.5	0.00147239173633564\\
17.6	0.00124290048690952\\
17.7	0.00105017034125954\\
17.8	0.000887418855540399\\
17.9	0.000749485988730738\\
18	0.000632331191444638\\
18.1	0.000532713830365464\\
18.2	0.00044798470453335\\
18.3	0.000375945512166728\\
18.4	0.00856381280033318\\
18.5	0.00776079315974192\\
18.6	0.00703163919038923\\
18.7	0.00636742267363644\\
18.8	0.0057611519706581\\
18.9	0.00520713247315213\\
19	0.00866447926458288\\
19.1	0.0077105136495314\\
19.2	0.00685733691815332\\
19.3	0.00609270355258525\\
19.4	0.00741962567008325\\
19.5	0.0064825982328819\\
19.6	0.00566299469565864\\
19.7	0.00598552855400622\\
19.8	0.00514783827994468\\
19.9	0.00443099336915036\\
20	0.00427312763802791\\
20.1	0.00363543517220636\\
20.2	0.00332574264962656\\
20.3	0.0028080532604732\\
20.4	0.00247728006969265\\
20.5	0.00214380201965867\\
20.6	0.00179793126512511\\
20.7	0.00153317148328763\\
20.8	0.00128823721373525\\
20.9	0.00108433062890807\\
21	0.000913290111427073\\
21.1	0.000769100608547068\\
21.2	0.000647167005250468\\
21.3	0.000543872908697017\\
21.4	0.000456304764013399\\
21.5	0.00910890521162999\\
21.6	0.00822209605897789\\
21.7	0.00742658214799896\\
21.8	0.00670820658333558\\
21.9	0.00605678918032539\\
22	0.0054645622975308\\
22.1	0.0092464297294885\\
22.2	0.00819566014601747\\
22.3	0.00726586083543809\\
22.4	0.00643882225197699\\
22.5	0.00797151082321071\\
22.6	0.00692862060094618\\
22.7	0.00602780259215569\\
22.8	0.00524462587454951\\
22.9	0.00552113101219681\\
23	0.00472744407395235\\
23.1	0.00459984971867246\\
23.2	0.00388668666608481\\
23.3	0.00357452422158874\\
23.4	0.00299552896027563\\
23.5	0.00264639234878852\\
23.6	0.0022116658986276\\
23.7	0.00190464485562511\\
23.8	0.0016196738975366\\
23.9	0.00135348698248435\\
24	0.00113449868245109\\
24.1	0.000952381294599169\\
24.2	0.000799838275487855\\
24.3	0.00067148071220714\\
24.4	0.000563175970492842\\
24.5	0.010075825306702\\
24.6	0.00908630351206642\\
24.7	0.00818127794820337\\
24.8	0.00737474843830498\\
24.9	0.00664968693554753\\
25	0.00599438985521357\\
25.1	0.00540020829571641\\
25.2	0.0091475395353856\\
25.3	0.00808919594310691\\
25.4	0.00715716499023511\\
25.5	0.00633098701324923\\
25.6	0.0078375150022968\\
25.7	0.00679517886115612\\
25.8	0.00589902198054739\\
25.9	0.00631681793763444\\
26	0.00538265169840528\\
26.1	0.00459893303137929\\
26.2	0.00446395165450073\\
26.3	0.0037639324512871\\
26.4	0.00345200190407301\\
26.5	0.00288769623783227\\
26.6	0.00254430852505338\\
26.7	0.00219467244316926\\
26.8	0.00182456990093973\\
26.9	0.00154865364152338\\
27	0.0012928065157724\\
27.1	0.00108238964563617\\
27.2	0.000907485242740386\\
27.3	0.000761086776307523\\
27.4	0.000638010668926391\\
27.5	0.000534273852619452\\
27.6	0.00969837998031463\\
27.7	0.0087352347908713\\
27.8	0.00785704710044359\\
27.9	0.00707451121688398\\
28	0.00637133516688727\\
28.1	0.00573625671930855\\
28.2	0.00988533638448637\\
28.3	0.00871373730816489\\
28.4	0.00769448396170631\\
28.5	0.00679742682585163\\
28.6	0.00600309882746454\\
28.7	0.00739499365377576\\
28.8	0.00640179603363423\\
28.9	0.00554835979367467\\
29	0.00590602657323781\\
29.1	0.00502625498779699\\
29.2	0.00428817103637438\\
29.3	0.00413834286226598\\
29.4	0.00348601781666765\\
29.5	0.00318047021835114\\
29.6	0.00265932669144854\\
29.7	0.00233375888642675\\
29.8	0.00200676341856008\\
29.9	0.00170149193090582\\
30	0.00141371071328013\\
};
\addlegendentry{RCN-aware evaluation}

\addplot [color=red, dotted]
table[row sep=crcr]{%
	0	nan\\
	0.1	nan\\
	0.2	nan\\
	0.3	nan\\
	0.4	nan\\
	0.5	nan\\
	0.6	nan\\
	0.7	nan\\
	0.8	nan\\
	0.9	nan\\
	1	nan\\
	1.1	nan\\
	1.2	nan\\
	1.3	nan\\
	1.4	nan\\
	1.5	nan\\
	1.6	nan\\
	1.7	nan\\
	1.8	nan\\
	1.9	nan\\
	2	nan\\
	2.1	nan\\
	2.2	nan\\
	2.3	nan\\
	2.4	nan\\
	2.5	nan\\
	2.6	nan\\
	2.7	nan\\
	2.8	nan\\
	2.9	nan\\
	3	nan\\
	3.1	nan\\
	3.2	nan\\
	3.3	nan\\
	3.4	nan\\
	3.5	0.00554796779035214\\
	3.6	0.005082306258059\\
	3.7	0.00464705365870002\\
	3.8	0.00424098071783835\\
	3.9	0.00386285170438815\\
	4	0.0035114285293503\\
	4.1	0.00318547479041828\\
	4.2	0.00288375973749311\\
	4.3	0.00260506213459385\\
	4.4	0.00234817399433159\\
	4.5	0.00211190416207034\\
	4.6	0.00189508172807829\\
	4.7	0.0016965592474001\\
	4.8	0.00151521574883444\\
	4.9	0.0013499595162599\\
	5	0.00119973062761547\\
	5.1	0.00106350323906216\\
	5.2	0.00094028760423282\\
	5.3	0.000829131820961866\\
	5.4	0.000729123300467669\\
	5.5	0.000639389956590441\\
	5.6	0.000559101115334118\\
	5.7	0.000487468147595496\\
	5.8	0.000423744830536703\\
	5.9	0.000367227445543888\\
	6	0.000317254623072839\\
	6.1	0.000273206946880761\\
	6.2	0.000234506332148824\\
	6.3	0.000200615193784559\\
	6.4	0.000171035422733253\\
	6.5	0.000145307189397997\\
	6.6	0.000123007594258762\\
	6.7	0.000103749186475645\\
	6.8	8.71783716591451e-05\\
	6.9	7.29737300875733e-05\\
	7	6.08442664578238e-05\\
	7.1	5.05276117795542e-05\\
	7.2	4.17881972826702e-05\\
	7.3	3.44154192252641e-05\\
	7.4	2.82218122895042e-05\\
	7.5	2.30412478667146e-05\\
	7.6	1.87271719925861e-05\\
	7.7	1.51508960336742e-05\\
	7.8	1.21999514837141e-05\\
	7.9	9.77651843854458e-06\\
	8	7.79593551778191e-06\\
	8.1	6.18529722385179e-06\\
	8.2	4.88214300641746e-06\\
	8.3	0.00473642972103164\\
	8.4	0.00431704453700623\\
	8.5	0.00392745323445444\\
	8.6	0.00603963545307793\\
	8.7	0.00560964935159705\\
	8.8	0.005047932490351\\
	8.9	0.00453348757964324\\
	9	0.00526612476495025\\
	9.1	0.00468560987583841\\
	9.2	0.00476418424916041\\
	9.3	0.00424168512856435\\
	9.4	0.00373467690235778\\
	9.5	0.00353958606432109\\
	9.6	0.00324204280127091\\
	9.7	0.00281911997336255\\
	9.8	0.00251547699266236\\
	9.9	0.00221348688206187\\
	10	0.00191039498327274\\
	10.1	0.00166200187006588\\
	10.2	0.0014307420564974\\
	10.3	0.00123070045425638\\
	10.4	0.00105749802216978\\
	10.5	0.000907466803005596\\
	10.6	0.000777507787319127\\
	10.7	0.000664981480391806\\
	10.8	0.000567623740107059\\
	10.9	0.000483480635096252\\
	11	0.000410857499315819\\
	11.1	0.000348278598751143\\
	11.2	0.000294454786480144\\
	11.3	0.000248257230683413\\
	11.4	0.000208695811615794\\
	11.5	0.00017490115042077\\
	11.6	0.000146109496283512\\
	11.7	0.000121649889055941\\
	11.8	0.000100933153604781\\
	11.9	0.00647334551391656\\
	12	0.00590796087986512\\
	12.1	0.00538313488537367\\
	12.2	0.00502752482283469\\
	12.3	0.00456731563153612\\
	12.4	0.00726334830080252\\
	12.5	0.00652327353712164\\
	12.6	0.00594086442512766\\
	12.7	0.00531725845479055\\
	12.8	0.00623079838696585\\
	12.9	0.00555970035802742\\
	13	0.00491007122795942\\
	13.1	0.00504520157664737\\
	13.2	0.00440622766349964\\
	13.3	0.0042207382755778\\
	13.4	0.00365131781545236\\
	13.5	0.00334157652810056\\
	13.6	0.00287030136537202\\
	13.7	0.00254812135926164\\
	13.8	0.0022257114315773\\
	13.9	0.00189741462142686\\
	14	0.00163606106811872\\
	14.1	0.00139319960468634\\
	14.2	0.001186579767779\\
	14.3	0.00101020184917627\\
	14.4	0.000859307487120627\\
	14.5	0.000730051300521229\\
	14.6	0.000619273956264436\\
	14.7	0.000524343661728636\\
	14.8	0.000443043338366265\\
	14.9	0.000373488500220552\\
	15	0.000314066092021638\\
	15.1	0.000263387914604158\\
	15.2	0.00777974929491798\\
	15.3	0.00713580770252784\\
	15.4	0.00649401521636261\\
	15.5	0.00590184793204368\\
	15.6	0.00535583893541748\\
	15.7	0.00485280733212232\\
	15.8	0.00802753538682772\\
	15.9	0.00719718342515514\\
	16	0.00642516578665231\\
	16.1	0.0057269104720792\\
	16.2	0.00692327490362674\\
	16.3	0.00609137947401471\\
	16.4	0.00534473131171281\\
	16.5	0.00558527762726808\\
	16.6	0.00483847559531398\\
	16.7	0.00418584737511555\\
	16.8	0.00401531600315721\\
	16.9	0.00343667262031683\\
	17	0.00313713126212994\\
	17.1	0.00266532582768082\\
	17.2	0.00235254544349451\\
	17.3	0.00203999781828777\\
	17.4	0.00174783024897447\\
	17.5	0.00147238212464028\\
	17.6	0.00124289552024249\\
	17.7	0.00105016777767796\\
	17.8	0.000887417531244753\\
	17.9	0.000749485303890482\\
	18	0.000632330837129648\\
	18.1	0.000532713647162713\\
	18.2	0.000447984609977682\\
	18.3	0.000375945512166728\\
	18.4	0.00823193623507908\\
	18.5	0.00758560195675024\\
	18.6	0.00689708220940918\\
	18.7	0.00630286319568504\\
	18.8	0.00570969030878221\\
	18.9	0.00516524447879727\\
	19	0.00852313092165192\\
	19.1	0.00766395728635687\\
	19.2	0.00684824379281862\\
	19.3	0.00608918477085052\\
	19.4	0.00738090831943413\\
	19.5	0.00646136185196007\\
	19.6	0.00565970301105821\\
	19.7	0.00596516139026249\\
	19.8	0.00513794235662523\\
	19.9	0.00442975976143857\\
	20	0.00426731744963261\\
	20.1	0.00363491860524718\\
	20.2	0.00332385040380732\\
	20.3	0.00280820154487296\\
	20.4	0.002477306255551\\
	20.5	0.0021437967775171\\
	20.6	0.00179792862131602\\
	20.7	0.00153316855763345\\
	20.8	0.00128823574362617\\
	20.9	0.00108432988940263\\
	21	0.000913289738158332\\
	21.1	0.00076910041946253\\
	21.2	0.000647166909212651\\
	21.3	0.000543872908697017\\
	21.4	0.000456304764013399\\
	21.5	0.00875744111862162\\
	21.6	0.00801016818534256\\
	21.7	0.00727378571438572\\
	21.8	0.00659720252130197\\
	21.9	0.00601778098502874\\
	22	0.00543759489843963\\
	22.1	0.00910983904924077\\
	22.2	0.00810942651109953\\
	22.3	0.00721052021429209\\
	22.4	0.00642257845974923\\
	22.5	0.00789588725211332\\
	22.6	0.00688695064608597\\
	22.7	0.00601684969745598\\
	22.8	0.00523892206360504\\
	22.9	0.00550092468493746\\
	23	0.00472321663908001\\
	23.1	0.00458739835967078\\
	23.2	0.0038813299332038\\
	23.3	0.00357028378192363\\
	23.4	0.00299392213984712\\
	23.5	0.00264640460843911\\
	23.6	0.00221167805767689\\
	23.7	0.00190464390135002\\
	23.8	0.00161967286388277\\
	23.9	0.00135348647648993\\
	24	0.00113449843433059\\
	24.1	0.000952381172240567\\
	24.2	0.000799838275487855\\
	24.3	0.00067148071220714\\
	24.4	0.000563175970492842\\
	24.5	0.00962835129409719\\
	24.6	0.0087492042016219\\
	24.7	0.00794278378795654\\
	24.8	0.00720306029688438\\
	24.9	0.00652464043617285\\
	25	0.00594632528537931\\
	25.1	0.0053659232268029\\
	25.2	0.00899548572848812\\
	25.3	0.00799349893998924\\
	25.4	0.00709544519352443\\
	25.5	0.00631068794039802\\
	25.6	0.00775573860177257\\
	25.7	0.00675033952170193\\
	25.8	0.00588631575154677\\
	25.9	0.0062725599788166\\
	26	0.00536171391541927\\
	26.1	0.00459423271273558\\
	26.2	0.00445153689633579\\
	26.3	0.00375859207692546\\
	26.4	0.00344794455106581\\
	26.5	0.00288773301422967\\
	26.6	0.00254431474433693\\
	26.7	0.00219467201130806\\
	26.8	0.001824569693529\\
	26.9	0.00154865341914132\\
	27	0.00129280640837074\\
	27.1	0.00108238964563617\\
	27.2	0.000907485242740386\\
	27.3	0.000761086776307523\\
	27.4	0.000638010668926391\\
	27.5	0.000534273852619452\\
	27.6	0.00927651761607486\\
	27.7	0.00841828835339257\\
	27.8	0.00763220527967116\\
	27.9	0.00691215213199256\\
	28	0.00630598475704988\\
	28.1	0.00568949213748737\\
	28.2	0.00965911057525896\\
	28.3	0.00857583321969969\\
	28.4	0.00760722085885239\\
	28.5	0.00676714355396107\\
	28.6	0.00598384944955995\\
	28.7	0.00732451417716552\\
	28.8	0.0063628309641153\\
	28.9	0.00553707721670882\\
	29	0.00587007313729871\\
	29.1	0.00500904211913511\\
	29.2	0.00428421235728357\\
	29.3	0.00412878017982042\\
	29.4	0.0034845565636227\\
	29.5	0.00317752542427817\\
	29.6	0.00265934374493119\\
	29.7	0.00233376201988109\\
	29.8	0.00200676333718646\\
	29.9	0.0017014918447584\\
	30	0.00141371071328013\\
};
\addlegendentry{RCN-aware evaluation (2 iterations)}


\addplot [color=mycolor1, draw=none, only marks, mark=square*, mark options={solid, scale = 0.8, fill=mycolor1, mycolor1}]
table[row sep=crcr]{%
	5	0.0143835616438356\\
	6	0.00426614481409002\\
	7	0.000958904109589041\\
	8	0.000176125244618395\\
	8.3	0.0206066536203523\\
	9	0.00843444227005872\\
	10	0.00238747553816047\\
	11	0.000528375733855186\\
	11.9	0.0833855185909981\\
	12	0.0760469667318982\\
	13	0.0345205479452055\\
	14	0.0104892367906067\\
	15	0.00189823874755382\\
	15.2	0.0518786692759295\\
	16	0.0197847358121331\\
	17	0.00383561643835617\\
	18	0.000724070450097847\\
	18.4	0.0507045009784736\\
	19	0.0301565557729942\\
	20	0.00561643835616438\\
	21	0.00103718199608611\\
	21.5	0.0687084148727984\\
	22	0.0409784735812133\\
	23	0.00759295499021526\\
	24	0.00168297455968689\\
	24.5	0.0664774951076321\\
	25	0.04146771037182\\
	26	0.0101174168297456\\
	27	0.00164383561643836\\
	27.7	0.0720743639921722\\
	28	0.0537573385518591\\
	29	0.0145792563600783\\
	30	0.00219178082191781\\
};
\addlegendentry{RCN-unaware simlation }

\addplot [color=black, draw=none, only marks, mark=triangle*, mark options={solid, scale=1.3, fill=black, black}]
  table[row sep=crcr]{%
5	0.015440313111546\\
6	0.005146771037182\\
7	0.00125244618395303\\
8	0.000332681017612524\\
8.3	0.00504892367906066\\
9	0.00544031311154599\\
10	0.00209393346379648\\
11	0.000567514677103718\\
11.9	0.0145205479452055\\
12	0.0135420743639922\\
13	0.0166536203522505\\
14	0.0104696673189824\\
15	0.00234833659491194\\
15.2	0.00168297455968689\\
16	0.00796477495107632\\
17	0.00493150684931507\\
18	0.000645792563600783\\
18.4	0.00706457925636008\\
19	0.00845401174168297\\
20	0.00348336594911937\\
21	0.000724070450097847\\
21.5	0.00943248532289628\\
22	0.00583170254403131\\
23	0.00518590998043053\\
24	0.0013894324853229\\
24.5	0.00888454011741684\\
25	0.0050293542074364\\
26	0.00455968688845401\\
27	0.00125244618395303\\
27.7	0.00892367906066536\\
28	0.00696673189823875\\
29	0.00761252446183954\\
30	0.00268101761252446\\
};
\addlegendentry{RCN-aware simlation}

\end{axis}
\end{tikzpicture}%

==> fig_bit_number_perSc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.45098,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.4in,
height=2.3in,
at={(0,0)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={\cc{$\gamma_\text{eff}$} (dB)},
ymin=0,
ymax=8,
ylabel style={font=\color{white!15!black}},
ylabel={Average Bit Rate per Subcarrier},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={SER constraint is 0.02},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize},
]
\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0	0\\
3.4	0\\
3.5	1\\
8.2	1\\
8.3	2\\
11.8	2\\
11.9	3\\
15.1	3\\
15.2	4\\
18.3	4\\
18.4	5\\
21.4	5\\
21.5	6\\
24.4	6\\
24.5	7\\
27.5	7\\
27.6	8\\
30	8\\
};
\addlegendentry{RCN-unaware evaluation}

\addplot [color=mycolor2, dashdotted]
  table[row sep=crcr]{%
0	0\\
3.4	0\\
3.5	1\\
8.2	1\\
8.3	1.50097847358121\\
8.6	1.50097847358121\\
8.7	1.75146771037182\\
8.9	1.75146771037182\\
9	1.87671232876712\\
9.1	1.87671232876712\\
9.2	1.93933463796478\\
9.3	1.93933463796478\\
9.4	1.9706457925636\\
9.5	1.9706457925636\\
9.6	1.98630136986301\\
9.7	1.98630136986301\\
9.8	1.99412915851272\\
9.9	1.99804305283757\\
11.8	2\\
11.9	2.50097847358121\\
12.3	2.50097847358121\\
12.4	2.75146771037182\\
12.7	2.75146771037182\\
12.8	2.87671232876712\\
13	2.87671232876712\\
13.1	2.93933463796478\\
13.2	2.93933463796478\\
13.3	2.9706457925636\\
13.4	2.9706457925636\\
13.5	2.98630136986301\\
13.6	2.98630136986301\\
13.7	2.99412915851272\\
13.8	2.99804305283757\\
15.2	3\\
15.3	3.50097847358121\\
15.7	3.50097847358121\\
15.8	3.75146771037182\\
16.1	3.75146771037182\\
16.2	3.87671232876712\\
16.4	3.87671232876712\\
16.5	3.93933463796478\\
16.7	3.93933463796478\\
16.8	3.9706457925636\\
16.9	3.9706457925636\\
17	3.98630136986301\\
17.1	3.98630136986301\\
17.2	3.99412915851272\\
17.4	4\\
18.3	4\\
18.4	4.50097847358121\\
18.9	4.50097847358121\\
19	4.75146771037182\\
19.3	4.75146771037182\\
19.4	4.87671232876712\\
19.6	4.87671232876712\\
19.7	4.93933463796478\\
19.9	4.93933463796478\\
20	4.9706457925636\\
20.1	4.9706457925636\\
20.2	4.98630136986301\\
20.3	4.98630136986301\\
20.4	4.99412915851272\\
20.5	4.99804305283757\\
21.4	5\\
21.5	5.50097847358121\\
22	5.50097847358121\\
22.1	5.75146771037182\\
22.4	5.75146771037182\\
22.5	5.87671232876712\\
22.8	5.87671232876712\\
22.9	5.93933463796478\\
23	5.93933463796478\\
23.1	5.9706457925636\\
23.2	5.9706457925636\\
23.3	5.98630136986301\\
23.4	5.98630136986301\\
23.5	5.99412915851272\\
23.6	5.99412915851272\\
23.8	6\\
24.4	6\\
24.5	6.49902152641879\\
24.7	6.50097847358121\\
25.1	6.50097847358121\\
25.2	6.75146771037182\\
25.5	6.75146771037182\\
25.6	6.87671232876712\\
25.8	6.87671232876712\\
25.9	6.93933463796478\\
26.1	6.93933463796478\\
26.2	6.9706457925636\\
26.3	6.9706457925636\\
26.4	6.98630136986301\\
26.5	6.98630136986301\\
26.6	6.99412915851272\\
26.7	6.99804305283757\\
27.5	7\\
27.6	7.49902152641879\\
27.8	7.50097847358121\\
28.1	7.50097847358121\\
28.2	7.75146771037182\\
28.6	7.75146771037182\\
28.7	7.87671232876712\\
28.9	7.87671232876712\\
29	7.93933463796478\\
29.2	7.93933463796478\\
29.3	7.9706457925636\\
29.4	7.9706457925636\\
29.5	7.98630136986301\\
29.6	7.98630136986301\\
29.7	7.99412915851272\\
29.9	8\\
30	8\\
};
\addlegendentry{RCN-aware evaluation}

\addplot [color=mycolor3, draw=none, only marks, mark=square, mark options={solid, scale = 0.8, mycolor3}]
table[row sep=crcr]{%
	5	1\\
	6	1\\
	7	1\\
	8	1\\
	8.3	2\\
	9	2\\
	10	2\\
	11	2\\
	11.9	3\\
	12	3\\
	13	3\\
	14	3\\
	15	3\\
	15.2	4\\
	16	4\\
	17	4\\
	18	4\\
	18.4	5\\
	19	5\\
	20	5\\
	21	5\\
	21.5	6\\
	22	6\\
	23	6\\
	24	6\\
	24.5	7\\
	25	7\\
	26	7\\
	27	7\\
	27.7	8\\
	28	8\\
	29	8\\
	30	8\\
};
\addlegendentry{RCN-unaware  simulation}

\addplot [color=black, draw=none, only marks, mark=triangle, mark options={solid, scale = 1.3, black}]
  table[row sep=crcr]{%
5	1\\
6	1\\
7	1\\
8	1\\
8.3	1.50097847358121\\
9	1.87671232876712\\
10	1.99804305283757\\
11	2\\
11.9	2.50097847358121\\
12	2.50097847358121\\
13	2.87671232876712\\
14	3\\
15	3\\
15.2	3\\
16	3.75146771037182\\
17	3.98630136986301\\
18	4\\
18.4	4.50097847358121\\
19	4.75146771037182\\
20	4.9706457925636\\
21	5\\
21.5	5.50097847358121\\
22	5.50097847358121\\
23	5.93933463796478\\
24	6\\
24.5	6.49902152641879\\
25	6.50097847358121\\
26	6.93933463796478\\
27	7\\
27.7	7.50097847358121\\
28	7.50097847358121\\
29	7.93933463796478\\
30	8\\
};
\addlegendentry{RCN-aware simulation}



\end{axis}
\end{tikzpicture}%

==> fig_ser_cmp_schems.tex <==

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.47059,0.67059,0.18824}%
\definecolor{mycolor2}{rgb}{0.85098,0.32941,0.10196}%
\definecolor{mycolor3}{rgb}{0.00000,0.45098,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.4in,
height=2.3in,
at={(0,0)},
scale only axis,
xmin=5,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$\gamma\text{ (dB)}$},
ymode=log,
ymin=6e-5,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={SER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize},
]

\addlegendimage{only marks, mark=square, mycolor3},
\addlegendentry[text width=,text depth=]{ADO-OFDM},
\addlegendimage{only marks, mark=o, mycolor1},
\addlegendentry[text width=,text depth=]{HACO-OFDM},
\addlegendimage{only marks, mark=triangle, mycolor2},
\addlegendentry[text width=,text depth=]{LACO-OFDM},

\addlegendimage{solid}
\addlegendentry[text width=,text depth=]{ simulation results}
\addlegendimage{dotted}
\addlegendentry[text width=,text depth=]{ RCN-unaware evaluation}
\addlegendimage{only marks, mark = *}
\addlegendentry[text width=,text depth=]{ RCN-aware evaluation}

\addplot [color=mycolor3,  mark=square, mark options={solid, mycolor3}]
table[row sep=crcr]{%
0	0.884411546	\\
2	0.869171429	\\
4	0.848903718	\\
6	0.822277886	\\
8	0.787482192	\\
10	0.741152838	\\
12	0.680719961	\\
14	0.601822114	\\
16	0.505164188	\\
18	0.388219569	\\
20	0.256024266	\\
22	0.122969276	\\
24	0.032316634	\\
26	0.003691389	\\
28	0.000168689	\\
30	1.17E-06	\\
};
%\addlegendentry[text width=6em,text depth=]{\scriptsize ado-simulation}

\addplot [color=mycolor3, draw=none, only marks, mark=square*, mark options={solid, fill=mycolor3, mycolor3}]
table[row sep=crcr]{%
0	0.883573399	\\
2	0.867997968	\\
4	0.847701838	\\
6	0.821151733	\\
8	0.786204343	\\
10	0.739988714	\\
12	0.679152317	\\
14	0.60075755	\\
16	0.50357805	\\
18	0.389034375	\\
20	0.262353862	\\
22	0.135060351	\\
24	0.0365417	\\
26	0.00371437	\\
28	0.000162304	\\
30	1.59E-06	\\
};
%\addlegendentry[text width=6em,text depth=]{\scriptsize ado-evaluation with RCN}

\addplot [color=mycolor3, dotted, mark=square, mark options={solid, mycolor3}]
table[row sep=crcr]{%
0	0.882481512	\\
2	0.865790801	\\
4	0.843416648	\\
6	0.813255562	\\
8	0.772493776	\\
10	0.717570879	\\
12	0.644480844	\\
14	0.549875896	\\
16	0.433614116	\\
18	0.302880601	\\
20	0.175576636	\\
22	0.076503388	\\
24	0.021556351	\\
26	0.003112521	\\
28	0.000159169	\\
30	1.59E-06	\\
};
%\addlegendentry[text width=6em,text depth=]{\scriptsize ado-evaluation without RCN}

\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
table[row sep=crcr]{%
0	0.851172603	\\
2	0.826360078	\\
4	0.793692955	\\
6	0.751345205	\\
8	0.696921331	\\
10	0.628153816	\\
12	0.546684736	\\
14	0.45516047	\\
16	0.358772211	\\
18	0.263177495	\\
20	0.17721272	\\
22	0.110312133	\\
24	0.061579648	\\
26	0.027074755	\\
28	0.007905284	\\
30	0.00125225	\\
};
%\addlegendentry[text width=6em,text depth=]{\scriptsize haco-simulation}

\addplot [color=mycolor1, draw=none, only marks, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
table[row sep=crcr]{%
0	0.84936324	\\
2	0.824270842	\\
4	0.791398742	\\
6	0.748359648	\\
8	0.692745283	\\
10	0.623015085	\\
12	0.539652345	\\
14	0.446291061	\\
16	0.349687465	\\
18	0.256667842	\\
20	0.174079368	\\
22	0.109892739	\\
24	0.061631833	\\
26	0.026986266	\\
28	0.007891589	\\
30	0.001229129	\\
};
%\addlegendentry[text width=6em,text depth=]{\scriptsize haco-evaluation with RCN}

\addplot [color=mycolor1, dotted, mark=o, mark options={solid, mycolor1}]
table[row sep=crcr]{%
0	0.846735169	\\
2	0.81982654	\\
4	0.784348906	\\
6	0.737792852	\\
8	0.677552675	\\
10	0.601844333	\\
12	0.511488746	\\
14	0.412156274	\\
16	0.314826092	\\
18	0.230938739	\\
20	0.163892958	\\
22	0.108460252	\\
24	0.06158832	\\
26	0.026986139	\\
28	0.007891589	\\
30	0.001229129	\\
};
%\addlegendentry[text width=6em,text depth=]{\scriptsize haco-evaluation without RCN}

\addplot [color=mycolor2, mark=triangle, mark options={solid, mycolor2}]
table[row sep=crcr]{%
0	0.867227202	\\
2	0.847174364	\\
4	0.821501761	\\
6	0.787766145	\\
8	0.742272603	\\
10	0.684118004	\\
12	0.60972818	\\
14	0.518281018	\\
16	0.411905088	\\
18	0.292145401	\\
20	0.16647182	\\
22	0.052384344	\\
24	0.003366145	\\
26	8.43E-05	\\
28	3.91E-07	\\
30	0.00E+00	\\
};
%\addlegendentry[text width=6em,text depth=]{\scriptsize laco-simulation}

\addplot [color=mycolor2, draw=none, only marks, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}]
table[row sep=crcr]{%
0	0.866131752	\\
2	0.8462545	\\
4	0.820661412	\\
6	0.78738785	\\
8	0.743798584	\\
10	0.68693029	\\
12	0.614383027	\\
14	0.525153138	\\
16	0.419716162	\\
18	0.300494165	\\
20	0.173386411	\\
22	0.056537203	\\
24	0.002603781	\\
26	7.10E-05	\\
28	4.40E-07	\\
30	1.62E-10	\\
};
%\addlegendentry[text width=6em,text depth=]{\scriptsize laco-evaluation with RCN}

\addplot [color=mycolor2, dotted, mark=triangle, mark options={solid, mycolor2}]
table[row sep=crcr]{%
0	0.861518209	\\
2	0.837668442	\\
4	0.805490039	\\
6	0.762004983	\\
8	0.703513001	\\
10	0.62601706	\\
12	0.526583894	\\
14	0.406263892	\\
16	0.274383104	\\
18	0.151051847	\\
20	0.060824681	\\
22	0.015191757	\\
24	0.001821071	\\
26	6.96E-05	\\
28	4.40E-07	\\
30	1.62E-10	\\
};
%\addlegendentry[text width=6em,text depth=]{\scriptsize laco-evaluation without RCN}

\end{axis}

\end{tikzpicture}%

==> fig_ser_cmp_schems_fsChan.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{0.47059,0.67059,0.18824}%
\definecolor{mycolor2}{rgb}{0.85098,0.32941,0.10196}%
\definecolor{mycolor3}{rgb}{0.00000,0.45098,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.4in,
height=2.3in,
at={(0,0)},
scale only axis,
xmin=5,
xmax=34,
xlabel style={font=\color{white!15!black}},
xlabel={$\gamma \text{ (dB)}$},
ymode=log,
ymin=6e-5,,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={SER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize},
]

\addlegendimage{only marks, mark=square, mycolor3},
\addlegendentry[text width=,text depth=]{ADO-OFDM},
\addlegendimage{only marks, mark=o, mycolor1},
\addlegendentry[text width=,text depth=]{HACO-OFDM},
\addlegendimage{only marks, mark=triangle, mycolor2},
\addlegendentry[text width=,text depth=]{LACO-OFDM},

\addlegendimage{solid}
\addlegendentry[text width=,text depth=]{ simulation results}
\addlegendimage{dotted}
\addlegendentry[text width=,text depth=]{ RCN-unaware evaluation}
\addlegendimage{only marks, mark = *}
\addlegendentry[text width=,text depth=]{ RCN-aware evaluation}

\addplot [color=mycolor3, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.901529159	\\
2	0.890971037	\\
4	0.877746575	\\
6	0.860427984	\\
8	0.83758317	\\
10	0.807513503	\\
12	0.768034442	\\
14	0.715913112	\\
16	0.64813816	\\
18	0.562044618	\\
20	0.457770059	\\
22	0.336185127	\\
24	0.204023679	\\
26	8.46E-02	\\
28	1.87E-02	\\
30	1.97E-03	\\
32	8.36E-05	\\
34	1.17E-06	\\
};
%\addlegendentry{ado-simulation}

\addplot [color=mycolor3, draw=none, mark=square*, mark options={solid, fill=mycolor3, mycolor3}]
  table[row sep=crcr]{%
0	0.900763371	\\
2	0.890354057	\\
4	0.876824153	\\
6	0.859219432	\\
8	0.836258538	\\
10	0.806171003	\\
12	0.766532567	\\
14	0.714289949	\\
16	0.646275504	\\
18	0.560356438	\\
20	0.456725748	\\
22	0.338690677	\\
24	0.213415991	\\
26	9.54E-02	\\
28	2.03E-02	\\
30	1.97E-03	\\
32	8.65E-05	\\
34	9.03E-07	\\
};
%\addlegendentry{ado-theoretical value-considering RCN}

\addplot [color=mycolor3, dashdotted, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.900390534	\\
2	0.889574527	\\
4	0.875229079	\\
6	0.856065439	\\
8	0.830305894	\\
10	0.79554541	\\
12	0.748663466	\\
14	0.685942703	\\
16	0.603723345	\\
18	0.500111032	\\
20	0.378109671	\\
22	0.249262646	\\
24	0.133991949	\\
26	5.33E-02	\\
28	1.35E-02	\\
30	1.77E-03	\\
32	8.56E-05	\\
34	9.03E-07	\\
};
%\addlegendentry{ado-theoretical value-ignoring RCN}

\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.878347358	\\
2	0.861618591	\\
4	0.840409002	\\
6	0.81238728	\\
8	0.775686693	\\
10	0.727919374	\\
12	0.668130724	\\
14	0.593923875	\\
16	0.509220744	\\
18	0.416892172	\\
20	0.323137378	\\
22	0.23114501	\\
24	0.149925049	\\
26	8.99E-02	\\
28	4.69E-02	\\
30	1.89E-02	\\
32	0.004968885	\\
34	0.000710176	\\
};
%\addlegendentry{haco-simulation}

\addplot [color=mycolor1, draw=none, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0	0.877047577	\\
2	0.860287131	\\
4	0.8385304	\\
6	0.810130226	\\
8	0.772966344	\\
10	0.724657902	\\
12	0.663205793	\\
14	0.58805848	\\
16	0.50123938	\\
18	0.407812942	\\
20	0.314176307	\\
22	0.225204508	\\
24	0.147929163	\\
26	8.96E-02	\\
28	4.71E-02	\\
30	1.89E-02	\\
32	0.005007568	\\
34	0.000706609	\\
};
%\addlegendentry{haco-theoretical value-considering RCN}

\addplot [color=mycolor1, dotted, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.8759633	\\
2	0.858289658	\\
4	0.835049061	\\
6	0.804426421	\\
8	0.764166475	\\
10	0.711745023	\\
12	0.644952162	\\
14	0.563157571	\\
16	0.469218187	\\
18	0.370895963	\\
20	0.279212832	\\
22	0.202368403	\\
24	0.140359479	\\
26	8.87E-02	\\
28	4.71E-02	\\
30	1.89E-02	\\
32	0.005007568	\\
34	0.000706609	\\
};
%\addlegendentry{haco-theoretical value-ignoring RCN}

\addplot [color=mycolor2, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.889597456	\\
2	0.875869667	\\
4	0.858695108	\\
6	0.836363014	\\
8	0.806896673	\\
10	0.768148924	\\
12	0.718350098	\\
14	0.653223092	\\
16	0.572456556	\\
18	0.475378278	\\
20	0.365063796	\\
22	0.245422114	\\
24	0.124794129	\\
26	2.85E-02	\\
28	1.46E-03	\\
30	4.21E-05	\\
32	3.91E-07	\\
34	0	\\
};
%\addlegendentry{laco-simulation}

\addplot [color=mycolor2, draw=none, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
0	0.888522474	\\
2	0.874924233	\\
4	0.857534091	\\
6	0.835236287	\\
8	0.806436618	\\
10	0.768912678	\\
12	0.71990363	\\
14	0.65668793	\\
16	0.57758154	\\
18	0.482604155	\\
20	0.373450194	\\
22	0.253630667	\\
24	0.130982133	\\
26	3.09E-02	\\
28	1.20E-03	\\
30	3.78E-05	\\
32	2.59E-07	\\
34	1.39E-10	\\
};
%\addlegendentry{laco-theoretical value-considering RCN}

\addplot [color=mycolor2, dotted, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.886823344	\\
2	0.871564501	\\
4	0.851151002	\\
6	0.823681469	\\
8	0.786600575	\\
10	0.736637483	\\
12	0.67000475	\\
14	0.583231561	\\
16	0.475166656	\\
18	0.350375345	\\
20	0.222507398	\\
22	0.113161304	\\
24	0.041438705	\\
26	9.34E-03	\\
28	1.02E-03	\\
30	3.74E-05	\\
32	2.59E-07	\\
34	1.39E-10	\\
};
%\addlegendentry{laco-theoretical value-ignoring RCN}

\end{axis}


\end{tikzpicture}%
